Two-step flux penetration in classic antiferromagnetic superconductor

The influence of antiferromagnetic order on the mixed state of a superconductor may result in creation of spin-flop domains along vortices. This may happen when an external magnetic field is strong enough to flip over magnetic moments in the vortex core from their ground state configuration. The formation of domain structure causes modification of the surface energy barrier, and creation of the new state in which magnetic flux density is independent of the applied field. The modified surface energy barrier has been calculated for parameters of the antiferromagnetic superconductor DyMo$_{6}$S$_{8}$. The prediction of two-step flux penetration process has been verified by precise magnetization measurements performed on the single crystal of DyMo$_{6}$S$_{8}$ at milikelvin temperatures. A characteristic plateau on the virgin curve $B(H_0)$ has been found and attributed to the modified surface energy barrier. The end of the plateau determines the critical field, which we call the second critical field for flux penetration.

==> (inline-ps-0) <==

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72
31 lineto showpage grestore

